A Circus of Circuits: Connections Between Decision Diagrams, Circuits, and Automata

This document is an introduction to two related formalisms to define Boolean functions: binary decision diagrams, and Boolean circuits. It presents these formalisms and several of their variants studied in the setting of knowledge compilation. Last, it explains how these formalisms can be connected to the notions of automata over words and trees.

==> figures/decision-tree.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[circ, minimum size=10mm] (n0) {$X$};
\node[minimum size=10mm, below=11mm of n0] (a0) {};
  \node[circ, minimum size=10mm, left=25mm of a0] (n3) {$Y$}
      edge[arrin] node[above left] {$0$} (n0);
  \node[circ, minimum size=10mm, right=25mm of a0] (n4) {$Z$}
    edge[arrin] node[above right] {$1$} (n0);
  \node[minimum size=10mm, below=11mm of n3] (a1) {};
  \node[circ, minimum size=10mm, left=5mm of a1] (n5) {$Z$}
    edge[arrin] node[left] {$0$} (n3);
\node[minimum size=10mm, below=11mm of n4] (a4) {};
  \node[circ, minimum size=10mm, right=5mm of a4] (n9) {$Y$}
    edge[arrin] node[right] {$1$} (n4);
 
  
\node[minimum size=10mm, below=11mm of n5] (a2) {};
\node[minimum size=10mm, below=11mm of n9] (a3) {};

\node[circ, minimum size=10mm, left=0mm of a2] (n6) {\strue}
    edge[arrin] node[left] {$0$} (n5);
  \node[circ, minimum size=10mm, right=0mm of a2] (n7) {\sfalse}
    edge[arrin] node[right] {$1$} (n5);
  \node[circ, minimum size=10mm, right=15mm of n7] (n7) {\sfalse}
    edge[arrin] node[right] {$1$} (n3);

\node[circ, minimum size=10mm, left=0mm of a3] (nn1) {\strue}
    edge[arrin] node[left] {$1$} (n9);
\node[circ, minimum size=10mm, left=14mm of nn1] (nn2) {\strue}
    edge[arrin] node[left] {$0$} (n4);
\node[circ, minimum size=10mm, right=0mm of a3] (nn3) {\sfalse}
        edge[arrin] node[right] {$0$} (n9);

    

\end{tikzpicture}

==> figures/fbdd-1.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[circ, minimum size=9mm] (n1) {$X$};
  \node[circ, minimum size=9mm, below=11mm of n1] (n3) {$Z$}
    edge[arrin] node[left] {$0$} (n1);
  \node[circ, minimum size=9mm, left=22mm of n3] (n2) {$Y$}
    edge[arrin] node[above] {$0$} (n1);
  \node[circ, minimum size=9mm, right=22mm of n3] (n4) {$W$}
    edge[arrin] node[above] {$1$} (n1);
  \node[circ, minimum size=9mm, below=11mm of n3] (n5) {$W$}
    edge[arrin] node[above] {} (n2)
    edge[arrin] node[left] {} (n3);
  \node[below right=1mm and 0mm of n2] (e23) {$0$};
  \node[circ, minimum size=9mm, below=11mm of n4] (n9) {$Y$}
  edge[arrin] node[right] {} (n3)
    edge[arrin] node[right] {$1$} (n4);
  \node[circ, minimum size=9mm, below=11mm of n2] (n8) {$Z$}
    edge[arrin] node[above] {} (n4)
    edge[arrin] node[left] {$1$} (n2);
 
  \node[below right=-5mm and 1mm of n3] (e39) {$0$};

\node[circ, minimum size=9mm, below left=14mm and 12mm of n5] (n6) {$\true$}
edge[arrin] node[left] {$1$} (n8)
    edge[arrin] node[below] {} (n9)
    edge[arrin] node[below] {} (n5);
  \node[circ, minimum size=9mm, below right=14mm and 12mm of n5] (n7) {$\false$}
    edge[arrin] node[below] {} (n8)
    edge[arrin] node[right] {$0$} (n9)
    edge[arrin] node[below] {} (n5);
    
\node[below left=-0.5mm and 2mm of n4] (e48) {$0$};
\node[below left=1mm and -3mm of n3] (e35) {$1$};

\node[below right=-4mm and 4mm of n8] (e8t) {$0$};
\node[below left=-4mm and 4mm of n9] (e9f) {$1$};

\node[below left= 1mm and -2.5mm of n5] (e5t) {$0$};
\node[below right= 1mm and -2.5mm of n5] (e5f) {$1$};
\end{tikzpicture}

==> figures/fbdd.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[minimum size=10mm] (n1) {};
  \node[circ, right=5.5mm of n1, minimum size=10mm] (n0) {$X$};
  \node[circ, minimum size=10mm, below=11mm of n1] (n3) {$Y$}
      edge[arrin] node[left] {$0$} (n0);
  \node[circ, minimum size=10mm, right=22mm of n3] (n4) {$Z$}
    edge[arrin] node[right] {$1$} (n0);
  \node[circ, minimum size=10mm, below=11mm of n3] (n5) {$Z$}
    edge[arrin] node[left] {$0$} (n3);
  \node[circ, minimum size=10mm, below=11mm of n4] (n9) {$Y$}
    edge[arrin] node[right] {$1$} (n4);
 
  

\node[circ, minimum size=10mm, below=11mm of n5] (n6) {$\true$}
    edge[arrin] node[left] {} (n4)
    edge[arrin] node[below] {} (n9)
    edge[arrin] node[left] {$0$} (n5);
  \node[circ, minimum size=10mm, below=11mm of n9] (n7) {$\false$}
    edge[arrin] node[right] {} (n3)
    edge[arrin] node[right] {$0$} (n9)
    edge[arrin] node[below] {} (n5);

\node[below right= 4.5mm and 4.5mm of n3] (e39) {$1$};

\node[below left= 4.5mm and 4.5mm of n4] (e48) {$0$};

\node[below left= 0mm and -1.5mm of n9] (e9f) {$1$};

\node[below right= 0mm and -1.5mm of n5] (e5f) {$1$};
\end{tikzpicture}

==> figures/nbdd-to-or.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[circ, minimum size=9mm] (n1) {$X$};
  \node[circ, minimum size=9mm, below=11mm of n1] (n3) {$W$}
    edge[arrin] node[left] {$1$} (n1);
  \node[circ, minimum size=9mm, left=15mm of n3] (n2) {$Y$}
    edge[arrin] node[above] {$0$} (n1);
  \node[circ, minimum size=9mm, right=15mm of n3] (n4) {$Z$}
    edge[arrin] node[right, above] {\,\,$0,1$} (n1);
  
\node[single arrow, fill=black, right=14mm of n4, minimum width = 10pt, single arrow head extend=5pt, minimum height=10mm] {}; 
      
  \node[circ, minimum size=9mm, right = 80mm of n1] (tn1) {$X$};
  \node[minimum size=9mm, below=11mm of tn1] (tn2) {};
  \node[circ, minimum size=9mm, left=2mm of tn2] (tn3) {$\vee$}
    edge[arrin] node[left] {$0$} (tn1);
  \node[circ, minimum size=9mm, right=2mm of tn2] (tn4) {$\vee$}
    edge[arrin] node[right] {$1$} (tn1);
  \node[minimum size=9mm, below=11mm of tn3] (tn6) {};
  \node[circ, minimum size=9mm, left=1mm of tn6] (tn8) {$Y$}
    edge[arrin] node[above] {} (tn3);   
  \node[minimum size=9mm, below=11mm of tn4] (tn7) {};
  \node[circ, minimum size=9mm, right=1mm of tn7] (tn10) {$W$}
    edge[arrin] node[above] {} (tn4);
  \node[circ, minimum size=9mm, below=31.1mm of tn1] (tn9) {$Z$}
    edge[arrin] node[above] {} (tn3)
    edge[arrin] node[above] {} (tn4); 

\end{tikzpicture}

==> figures/nbdd-wid.tex <==
\begin{tikzpicture}[yscale=0.73, xscale=0.80, transform shape]
  \node[circ, minimum size=10mm] (n1) {$X$};
  \node[circ, minimum size=10mm, below=11mm of n1] (n2) {$Z$}
    edge[arrin] node[left] {$0$} (n1);
  \node[circ, minimum size=10mm, right=22mm of n2] (n3) {$W$}
    edge[arrin] node[below] {$0$} (n1);
  \node[circ, minimum size=10mm, right=22mm of n3] (n4) {$Z$}
    edge[arrin] node[above] {$0,1$} (n1);
  \node[circ, minimum size=10mm, below=11mm of n3] (n5) {$Y$}
    edge[arrin] node[above] {$0$} (n4)
    edge[arrin] node[above] {$0,1$} (n2)
    edge[arrin] node[right] {$0$} (n3);
  \node[circ, minimum size=10mm, below left=14mm and 12mm of n5] (n6) {$\true$}
    edge[arrin] node[below] {$1$} (n5)
    edge[arrin, bend left=4mm] node[left] {$1$} (n3)
    edge[arrin] node[left] {$0$} (n2);
  \node[circ, minimum size=10mm, below right=14mm and 12mm of n5] (n7) {$\false$}
    edge[arrin] node[below] {$0$} (n5)
    edge[arrin] node[right] {$1$} (n4);
  \node[circ, minimum size=10mm, above=11mm of n4] (n2) {$Y$}
    edge[arrout] node[above] {$0$} (n3)
    edge[arrout] node[right] {$1$} (n4);
\end{tikzpicture}


==> figures/nbdd.tex <==
\begin{tikzpicture}[yscale=0.73, xscale=0.80, transform shape]
  \node[thick, draw=black, ellipse, minimum height=8mm, text centered] (n1) {$u_0 : X$};
  \node[thick, draw=black, ellipse, minimum height=8mm, below=12mm of n1, text centered] (n2) {$u_2 : Z$}
    edge[arrin] node[left] {$0$} (n1);
  \node[thick, draw=black, ellipse, minimum height=8mm, right=12mm of n2, text centered] (n3) {$u_3 : W$}
    edge[arrin] node[below] {$0$} (n1);
  \node[thick, draw=black, ellipse, minimum height=8mm, right=12mm of n3, text centered] (n4) {$u_4 : Z$}
    edge[arrin] node[above] {$0,1$} (n1);
  \node[thick, draw=black, ellipse, minimum height=8mm, below=12mm of n3, text centered] (n5) {$u_5 : Y$}
    edge[arrin] node[above] {$0$} (n4)
    edge[arrin] node[above] {$0,1$} (n2)
    edge[arrin] node[right] {$0$} (n3);
  \node[thick, draw=black, ellipse, minimum height=8mm, below left=15mm and 6mm of n5, text centered] (n6) {$u_6 : \true$}
    edge[arrin] node[below] {$1$} (n5)
    edge[arrin, bend left=4mm] node[left] {$1$} (n3)
    edge[arrin] node[left] {$0$} (n2);
  \node[thick, draw=black, ellipse, minimum height=8mm, below right=15mm and 6mm of n5, text centered] (n7) {$u_7 : \false$}
    edge[arrin] node[below] {$0$} (n5)
    edge[arrin] node[right] {$1$} (n4);
  \node[thick, draw=black, ellipse, minimum height=8mm, above=12mm of n4, text centered] (n2) {$u_1 : Y$}
    edge[arrout] node[right] {$1$} (n4)
    edge[arrout] node[above] {$0$} (n3);
\end{tikzpicture}


==> figures/obdd-1.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[circ, minimum size=9mm] (n1) {$X$};
  \node[circ, minimum size=9mm, below=11mm of n1] (n3) {$Z$}
    edge[arrin] node[left] {$0$} (n1);
  \node[circ, minimum size=9mm, left=22mm of n3] (n2) {$Y$}
    edge[arrin] node[above] {$0$} (n1);
  \node[circ, minimum size=9mm, right=22mm of n3] (n4) {$Y$}
    edge[arrin] node[above] {$1$} (n1);
  \node[circ, minimum size=9mm, below=11mm of n3] (n5) {$W$}
    edge[arrin] node[above] {} (n2)
    edge[arrin] node[left] {} (n3);
  \node[below right=1mm and 0mm of n2] (e23) {$0$};
  \node[circ, minimum size=9mm, below=11mm of n4] (n9) {$W$}
  edge[arrin] node[right] {} (n3)
    edge[arrin] node[right] {$1$} (n4);
  \node[circ, minimum size=9mm, below=11mm of n2] (n8) {$Z$}
    edge[arrin] node[above] {} (n4)
    edge[arrin] node[left] {$1$} (n2);
 
  \node[below right=-5mm and 1mm of n3] (e39) {$0$};

\node[circ, minimum size=9mm, below left=14mm and 12mm of n5] (n6) {$\true$}
edge[arrin] node[left] {$1$} (n8)
    edge[arrin] node[below] {} (n9)
    edge[arrin] node[below] {} (n5);
  \node[circ, minimum size=9mm, below right=14mm and 12mm of n5] (n7) {$\false$}
    edge[arrin] node[below] {} (n8)
    edge[arrin] node[right] {$0$} (n9)
    edge[arrin] node[below] {} (n5);
    
\node[below left=-0.5mm and 2mm of n4] (e48) {$0$};
\node[below left=1mm and -3mm of n3] (e35) {$1$};

\node[below right=-4mm and 4mm of n8] (e8t) {$0$};
\node[below left=-4mm and 4mm of n9] (e9f) {$1$};

\node[below left= 1mm and -2.5mm of n5] (e5t) {$0$};
\node[below right= 1mm and -2.5mm of n5] (e5f) {$1$};
\end{tikzpicture}

==> figures/obdd.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[minimum size=10mm] (n1) {};
  \node[circ, right=5.5mm of n1, minimum size=10mm] (n0) {$X$};
  \node[circ, minimum size=10mm, below=11mm of n1] (n3) {$Y$}
      edge[arrin] node[left] {$0$} (n0);
  \node[circ, minimum size=10mm, right=22mm of n3] (n4) {$Z$}
    edge[arrin] node[right] {$1$} (n0);
  \node[circ, minimum size=10mm, below=11mm of n3] (n5) {$W$}
    edge[arrin] node[left] {} (n4)
    edge[arrin] node[left] {$1$} (n3);
  \node[circ, minimum size=10mm, below=11mm of n4] (n9) {$W$}
  edge[arrin] node[right] {} (n3)
    edge[arrin] node[right] {$1$} (n4);
 
  

\node[circ, minimum size=10mm, below=11mm of n5] (n6) {$\true$}
    edge[arrin] node[below] {} (n9)
    edge[arrin] node[left] {$0$} (n5);
  \node[circ, minimum size=10mm, below=11mm of n9] (n7) {$\false$}
    edge[arrin] node[right] {$0$} (n9)
    edge[arrin] node[below] {} (n5);

\node[below right= 1mm and -0.5mm of n3] (e39) {$0$};

\node[below left= 1mm and -0.5mm of n4] (e48) {$0$};

\node[below left= 1mm and -0.5mm of n9] (e9f) {$1$};

\node[below right= 1mm and -0.5mm of n5] (e5f) {$1$};
\end{tikzpicture}

==> figures/or-to-nbdd-path.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[circ, minimum size=9mm] (n1) {$X$};
  \node[minimum size=9mm, below=9mm of n1] (aux) {};
  \node[circ, minimum size=9mm, left=3mm of aux] (n2) {$\vee$}
    edge[arrin] node[left] (e) {$0$} (n1);
  \node[circ, minimum size=9mm, below=9mm of aux] (n4) {$Z$}
    edge[arrin] node[right] {} (n2);

  \node[circ, right = 20mm of n1, minimum size=9mm] (sn1) {$X$};
  \node[minimum size=9mm, below=9mm of sn1] (aux) {};
  \node[circ, minimum size=9mm, right=3mm of aux] (sn3) {$\vee$}
    edge[arrin] node[right] {$1$} (sn1);
  \node[circ, minimum size=9mm, below=9mm of aux] (sn4) {$Z$}
    edge[arrin] node[right] {} (sn3);
  



\end{tikzpicture}

==> figures/or-to-nbdd.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
  \node[circ, minimum size=9mm] (n1) {$X$};
  \node[minimum size=9mm, below=9mm of n1] (aux) {};
  \node[circ, minimum size=9mm, left=3mm of aux] (n2) {$\vee$}
    edge[arrin] node[left] (e) {$0$} (n1);
  \node[circ, minimum size=9mm, right=3mm of aux] (n3) {$\vee$}
    edge[arrin] node[right] {$1$} (n1);
  \node[circ, minimum size=9mm, below=9mm of aux] (n4) {$Z$}
    edge[arrin] node[right] {} (n2)
    edge[arrin] node[right] {} (n3);
  \node[circ, minimum size=9mm, left=16mm of n4] (n5) {$Y$}
    edge[arrin] node[right] {} (n2);
  \node[circ, minimum size=9mm, right=16mm of n4] (n6) {$\vee$}
    edge[arrin] node[right] {} (n3);
  \node[minimum size=9mm, below=9mm of n6] (aux6) {};
  \node[circ, minimum size=9mm, right=4mm of aux6] (n7) {$V$}
    edge[arrin] node[right] {} (n6);
  \node[circ, minimum size=9mm, left=4mm of aux6] (n8) {$W$}
    edge[bend left = 12mm, arrin] node[right] {} (n2)
    edge[arrin] node[right] {} (n6);
    
    
\node[single arrow, fill=black, right=57mm of e, minimum width = 10pt, single arrow head extend=5pt, minimum height=10mm] {}; 

\node[circ, minimum size=9mm, right = 100mm of n1] (tn1) {$X$};
\node[minimum size=9mm, below=9mm of tn1] (aux) {};
\node[circ, minimum size=9mm, left=-2mm of aux] (tn2) {$Z$}
    edge[arrin] node[left] {$0,1$} (tn1);
\node[circ, minimum size=9mm, left=20mm of aux] (tn3) {$Y$}
    edge[arrin] node[above left] {$0$} (tn1);
\node[circ, minimum size=9mm, right=-2mm of aux] (tn4) {$W$}
    edge[arrin] node[right] {$0,1$} (tn1);
\node[circ, minimum size=9mm, right=20mm of aux] (tn5) {$V$}
    edge[arrin] node[above right] {$1$} (tn1);



\end{tikzpicture}
